On Error Correction for Physical Unclonable Functions

Physical Unclonable Functions evaluate manufacturing variations to generate secure cryptographic keys for embedded systems without secure key storage. It is explained how methods from coding theory are applied in order to ensure reliable key reproduction. We show how better results can be obtained using code classes and decoding principles not used for this scenario before. These methods are exemplified by specific code constructions which improve existing codes with respect to error probability, decoding complexity and codeword length.

==> power_decoding_radius.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={Rate $\frac{k}{n}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Decoding radius $\frac{\tau}{n}$},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.5\\
0.001	0.499\\
0.002	0.499\\
0.003	0.498\\
0.004	0.498\\
0.005	0.497\\
0.006	0.497\\
0.007	0.496\\
0.008	0.496\\
0.009	0.495\\
0.01	0.495\\
0.011	0.494\\
0.012	0.494\\
0.013	0.493\\
0.014	0.493\\
0.015	0.492\\
0.016	0.492\\
0.017	0.491\\
0.018	0.491\\
0.019	0.49\\
0.02	0.49\\
0.021	0.489\\
0.022	0.489\\
0.023	0.488\\
0.024	0.488\\
0.025	0.487\\
0.026	0.487\\
0.027	0.486\\
0.028	0.486\\
0.029	0.485\\
0.03	0.485\\
0.031	0.484\\
0.032	0.484\\
0.033	0.483\\
0.034	0.483\\
0.035	0.482\\
0.036	0.482\\
0.037	0.481\\
0.038	0.481\\
0.039	0.48\\
0.04	0.48\\
0.041	0.479\\
0.042	0.479\\
0.043	0.478\\
0.044	0.478\\
0.045	0.477\\
0.046	0.477\\
0.047	0.476\\
0.048	0.476\\
0.049	0.475\\
0.05	0.475\\
0.051	0.474\\
0.052	0.474\\
0.053	0.473\\
0.054	0.473\\
0.055	0.472\\
0.056	0.472\\
0.057	0.471\\
0.058	0.471\\
0.059	0.47\\
0.06	0.47\\
0.061	0.469\\
0.062	0.469\\
0.063	0.468\\
0.064	0.468\\
0.065	0.467\\
0.066	0.467\\
0.067	0.466\\
0.068	0.466\\
0.069	0.465\\
0.07	0.465\\
0.071	0.464\\
0.072	0.464\\
0.073	0.463\\
0.074	0.463\\
0.075	0.462\\
0.076	0.462\\
0.077	0.461\\
0.078	0.461\\
0.079	0.46\\
0.08	0.46\\
0.081	0.459\\
0.082	0.459\\
0.083	0.458\\
0.084	0.458\\
0.085	0.457\\
0.086	0.457\\
0.087	0.456\\
0.088	0.456\\
0.089	0.455\\
0.09	0.455\\
0.091	0.454\\
0.092	0.454\\
0.093	0.453\\
0.094	0.453\\
0.095	0.452\\
0.096	0.452\\
0.097	0.451\\
0.098	0.451\\
0.099	0.45\\
0.1	0.45\\
0.101	0.449\\
0.102	0.449\\
0.103	0.448\\
0.104	0.448\\
0.105	0.447\\
0.106	0.447\\
0.107	0.446\\
0.108	0.446\\
0.109	0.445\\
0.11	0.445\\
0.111	0.444\\
0.112	0.444\\
0.113	0.443\\
0.114	0.443\\
0.115	0.442\\
0.116	0.442\\
0.117	0.441\\
0.118	0.441\\
0.119	0.44\\
0.12	0.44\\
0.121	0.439\\
0.122	0.439\\
0.123	0.438\\
0.124	0.438\\
0.125	0.437\\
0.126	0.437\\
0.127	0.436\\
0.128	0.436\\
0.129	0.435\\
0.13	0.435\\
0.131	0.434\\
0.132	0.434\\
0.133	0.433\\
0.134	0.433\\
0.135	0.432\\
0.136	0.432\\
0.137	0.431\\
0.138	0.431\\
0.139	0.43\\
0.14	0.43\\
0.141	0.429\\
0.142	0.429\\
0.143	0.428\\
0.144	0.428\\
0.145	0.427\\
0.146	0.427\\
0.147	0.426\\
0.148	0.426\\
0.149	0.425\\
0.15	0.425\\
0.151	0.424\\
0.152	0.424\\
0.153	0.423\\
0.154	0.423\\
0.155	0.422\\
0.156	0.422\\
0.157	0.421\\
0.158	0.421\\
0.159	0.42\\
0.16	0.42\\
0.161	0.419\\
0.162	0.419\\
0.163	0.418\\
0.164	0.418\\
0.165	0.417\\
0.166	0.417\\
0.167	0.416\\
0.168	0.416\\
0.169	0.415\\
0.17	0.415\\
0.171	0.414\\
0.172	0.414\\
0.173	0.413\\
0.174	0.413\\
0.175	0.412\\
0.176	0.412\\
0.177	0.411\\
0.178	0.411\\
0.179	0.41\\
0.18	0.41\\
0.181	0.409\\
0.182	0.409\\
0.183	0.408\\
0.184	0.408\\
0.185	0.407\\
0.186	0.407\\
0.187	0.406\\
0.188	0.406\\
0.189	0.405\\
0.19	0.405\\
0.191	0.404\\
0.192	0.404\\
0.193	0.403\\
0.194	0.403\\
0.195	0.402\\
0.196	0.402\\
0.197	0.401\\
0.198	0.401\\
0.199	0.4\\
0.2	0.4\\
0.201	0.399\\
0.202	0.399\\
0.203	0.398\\
0.204	0.398\\
0.205	0.397\\
0.206	0.397\\
0.207	0.396\\
0.208	0.396\\
0.209	0.395\\
0.21	0.395\\
0.211	0.394\\
0.212	0.394\\
0.213	0.393\\
0.214	0.393\\
0.215	0.392\\
0.216	0.392\\
0.217	0.391\\
0.218	0.391\\
0.219	0.39\\
0.22	0.39\\
0.221	0.389\\
0.222	0.389\\
0.223	0.388\\
0.224	0.388\\
0.225	0.387\\
0.226	0.387\\
0.227	0.386\\
0.228	0.386\\
0.229	0.385\\
0.23	0.385\\
0.231	0.384\\
0.232	0.384\\
0.233	0.383\\
0.234	0.383\\
0.235	0.382\\
0.236	0.382\\
0.237	0.381\\
0.238	0.381\\
0.239	0.38\\
0.24	0.38\\
0.241	0.379\\
0.242	0.379\\
0.243	0.378\\
0.244	0.378\\
0.245	0.377\\
0.246	0.377\\
0.247	0.376\\
0.248	0.376\\
0.249	0.375\\
0.25	0.375\\
0.251	0.374\\
0.252	0.374\\
0.253	0.373\\
0.254	0.373\\
0.255	0.372\\
0.256	0.372\\
0.257	0.371\\
0.258	0.371\\
0.259	0.37\\
0.26	0.37\\
0.261	0.369\\
0.262	0.369\\
0.263	0.368\\
0.264	0.368\\
0.265	0.367\\
0.266	0.367\\
0.267	0.366\\
0.268	0.366\\
0.269	0.365\\
0.27	0.365\\
0.271	0.364\\
0.272	0.364\\
0.273	0.363\\
0.274	0.363\\
0.275	0.362\\
0.276	0.362\\
0.277	0.361\\
0.278	0.361\\
0.279	0.36\\
0.28	0.36\\
0.281	0.359\\
0.282	0.359\\
0.283	0.358\\
0.284	0.358\\
0.285	0.357\\
0.286	0.357\\
0.287	0.356\\
0.288	0.356\\
0.289	0.355\\
0.29	0.355\\
0.291	0.354\\
0.292	0.354\\
0.293	0.353\\
0.294	0.353\\
0.295	0.352\\
0.296	0.352\\
0.297	0.351\\
0.298	0.351\\
0.299	0.35\\
0.3	0.35\\
0.301	0.349\\
0.302	0.349\\
0.303	0.348\\
0.304	0.348\\
0.305	0.347\\
0.306	0.347\\
0.307	0.346\\
0.308	0.346\\
0.309	0.345\\
0.31	0.345\\
0.311	0.344\\
0.312	0.344\\
0.313	0.343\\
0.314	0.343\\
0.315	0.342\\
0.316	0.342\\
0.317	0.341\\
0.318	0.341\\
0.319	0.34\\
0.32	0.34\\
0.321	0.339\\
0.322	0.339\\
0.323	0.338\\
0.324	0.338\\
0.325	0.337\\
0.326	0.337\\
0.327	0.336\\
0.328	0.336\\
0.329	0.335\\
0.33	0.335\\
0.331	0.334\\
0.332	0.334\\
0.333	0.333\\
0.334	0.333\\
0.335	0.332\\
0.336	0.332\\
0.337	0.331\\
0.338	0.331\\
0.339	0.33\\
0.34	0.33\\
0.341	0.329\\
0.342	0.329\\
0.343	0.328\\
0.344	0.328\\
0.345	0.327\\
0.346	0.327\\
0.347	0.326\\
0.348	0.326\\
0.349	0.325\\
0.35	0.325\\
0.351	0.324\\
0.352	0.324\\
0.353	0.323\\
0.354	0.323\\
0.355	0.322\\
0.356	0.322\\
0.357	0.321\\
0.358	0.321\\
0.359	0.32\\
0.36	0.32\\
0.361	0.319\\
0.362	0.319\\
0.363	0.318\\
0.364	0.318\\
0.365	0.317\\
0.366	0.317\\
0.367	0.316\\
0.368	0.316\\
0.369	0.315\\
0.37	0.315\\
0.371	0.314\\
0.372	0.314\\
0.373	0.313\\
0.374	0.313\\
0.375	0.312\\
0.376	0.312\\
0.377	0.311\\
0.378	0.311\\
0.379	0.31\\
0.38	0.31\\
0.381	0.309\\
0.382	0.309\\
0.383	0.308\\
0.384	0.308\\
0.385	0.307\\
0.386	0.307\\
0.387	0.306\\
0.388	0.306\\
0.389	0.305\\
0.39	0.305\\
0.391	0.304\\
0.392	0.304\\
0.393	0.303\\
0.394	0.303\\
0.395	0.302\\
0.396	0.302\\
0.397	0.301\\
0.398	0.301\\
0.399	0.3\\
0.4	0.3\\
0.401	0.299\\
0.402	0.299\\
0.403	0.298\\
0.404	0.298\\
0.405	0.297\\
0.406	0.297\\
0.407	0.296\\
0.408	0.296\\
0.409	0.295\\
0.41	0.295\\
0.411	0.294\\
0.412	0.294\\
0.413	0.293\\
0.414	0.293\\
0.415	0.292\\
0.416	0.292\\
0.417	0.291\\
0.418	0.291\\
0.419	0.29\\
0.42	0.29\\
0.421	0.289\\
0.422	0.289\\
0.423	0.288\\
0.424	0.288\\
0.425	0.287\\
0.426	0.287\\
0.427	0.286\\
0.428	0.286\\
0.429	0.285\\
0.43	0.285\\
0.431	0.284\\
0.432	0.284\\
0.433	0.283\\
0.434	0.283\\
0.435	0.282\\
0.436	0.282\\
0.437	0.281\\
0.438	0.281\\
0.439	0.28\\
0.44	0.28\\
0.441	0.279\\
0.442	0.279\\
0.443	0.278\\
0.444	0.278\\
0.445	0.277\\
0.446	0.277\\
0.447	0.276\\
0.448	0.276\\
0.449	0.275\\
0.45	0.275\\
0.451	0.274\\
0.452	0.274\\
0.453	0.273\\
0.454	0.273\\
0.455	0.272\\
0.456	0.272\\
0.457	0.271\\
0.458	0.271\\
0.459	0.27\\
0.46	0.27\\
0.461	0.269\\
0.462	0.269\\
0.463	0.268\\
0.464	0.268\\
0.465	0.267\\
0.466	0.267\\
0.467	0.266\\
0.468	0.266\\
0.469	0.265\\
0.47	0.265\\
0.471	0.264\\
0.472	0.264\\
0.473	0.263\\
0.474	0.263\\
0.475	0.262\\
0.476	0.262\\
0.477	0.261\\
0.478	0.261\\
0.479	0.26\\
0.48	0.26\\
0.481	0.259\\
0.482	0.259\\
0.483	0.258\\
0.484	0.258\\
0.485	0.257\\
0.486	0.257\\
0.487	0.256\\
0.488	0.256\\
0.489	0.255\\
0.49	0.255\\
0.491	0.254\\
0.492	0.254\\
0.493	0.253\\
0.494	0.253\\
0.495	0.252\\
0.496	0.252\\
0.497	0.251\\
0.498	0.251\\
0.499	0.25\\
0.5	0.25\\
0.501	0.249\\
0.502	0.249\\
0.503	0.248\\
0.504	0.248\\
0.505	0.247\\
0.506	0.247\\
0.507	0.246\\
0.508	0.246\\
0.509	0.245\\
0.51	0.245\\
0.511	0.244\\
0.512	0.244\\
0.513	0.243\\
0.514	0.243\\
0.515	0.242\\
0.516	0.242\\
0.517	0.241\\
0.518	0.241\\
0.519	0.24\\
0.52	0.24\\
0.521	0.239\\
0.522	0.239\\
0.523	0.238\\
0.524	0.238\\
0.525	0.237\\
0.526	0.237\\
0.527	0.236\\
0.528	0.236\\
0.529	0.235\\
0.53	0.235\\
0.531	0.234\\
0.532	0.234\\
0.533	0.233\\
0.534	0.233\\
0.535	0.232\\
0.536	0.232\\
0.537	0.231\\
0.538	0.231\\
0.539	0.23\\
0.54	0.23\\
0.541	0.229\\
0.542	0.229\\
0.543	0.228\\
0.544	0.228\\
0.545	0.227\\
0.546	0.227\\
0.547	0.226\\
0.548	0.226\\
0.549	0.225\\
0.55	0.225\\
0.551	0.224\\
0.552	0.224\\
0.553	0.223\\
0.554	0.223\\
0.555	0.222\\
0.556	0.222\\
0.557	0.221\\
0.558	0.221\\
0.559	0.22\\
0.56	0.22\\
0.561	0.219\\
0.562	0.219\\
0.563	0.218\\
0.564	0.218\\
0.565	0.217\\
0.566	0.217\\
0.567	0.216\\
0.568	0.216\\
0.569	0.215\\
0.57	0.215\\
0.571	0.214\\
0.572	0.214\\
0.573	0.213\\
0.574	0.213\\
0.575	0.212\\
0.576	0.212\\
0.577	0.211\\
0.578	0.211\\
0.579	0.21\\
0.58	0.21\\
0.581	0.209\\
0.582	0.209\\
0.583	0.208\\
0.584	0.208\\
0.585	0.207\\
0.586	0.207\\
0.587	0.206\\
0.588	0.206\\
0.589	0.205\\
0.59	0.205\\
0.591	0.204\\
0.592	0.204\\
0.593	0.203\\
0.594	0.203\\
0.595	0.202\\
0.596	0.202\\
0.597	0.201\\
0.598	0.201\\
0.599	0.2\\
0.6	0.2\\
0.601	0.199\\
0.602	0.199\\
0.603	0.198\\
0.604	0.198\\
0.605	0.197\\
0.606	0.197\\
0.607	0.196\\
0.608	0.196\\
0.609	0.195\\
0.61	0.195\\
0.611	0.194\\
0.612	0.194\\
0.613	0.193\\
0.614	0.193\\
0.615	0.192\\
0.616	0.192\\
0.617	0.191\\
0.618	0.191\\
0.619	0.19\\
0.62	0.19\\
0.621	0.189\\
0.622	0.189\\
0.623	0.188\\
0.624	0.188\\
0.625	0.187\\
0.626	0.187\\
0.627	0.186\\
0.628	0.186\\
0.629	0.185\\
0.63	0.185\\
0.631	0.184\\
0.632	0.184\\
0.633	0.183\\
0.634	0.183\\
0.635	0.182\\
0.636	0.182\\
0.637	0.181\\
0.638	0.181\\
0.639	0.18\\
0.64	0.18\\
0.641	0.179\\
0.642	0.179\\
0.643	0.178\\
0.644	0.178\\
0.645	0.177\\
0.646	0.177\\
0.647	0.176\\
0.648	0.176\\
0.649	0.175\\
0.65	0.175\\
0.651	0.174\\
0.652	0.174\\
0.653	0.173\\
0.654	0.173\\
0.655	0.172\\
0.656	0.172\\
0.657	0.171\\
0.658	0.171\\
0.659	0.17\\
0.66	0.17\\
0.661	0.169\\
0.662	0.169\\
0.663	0.168\\
0.664	0.168\\
0.665	0.167\\
0.666	0.167\\
0.667	0.166\\
0.668	0.166\\
0.669	0.165\\
0.67	0.165\\
0.671	0.164\\
0.672	0.164\\
0.673	0.163\\
0.674	0.163\\
0.675	0.162\\
0.676	0.162\\
0.677	0.161\\
0.678	0.161\\
0.679	0.16\\
0.68	0.16\\
0.681	0.159\\
0.682	0.159\\
0.683	0.158\\
0.684	0.158\\
0.685	0.157\\
0.686	0.157\\
0.687	0.156\\
0.688	0.156\\
0.689	0.155\\
0.69	0.155\\
0.691	0.154\\
0.692	0.154\\
0.693	0.153\\
0.694	0.153\\
0.695	0.152\\
0.696	0.152\\
0.697	0.151\\
0.698	0.151\\
0.699	0.15\\
0.7	0.15\\
0.701	0.149\\
0.702	0.149\\
0.703	0.148\\
0.704	0.148\\
0.705	0.147\\
0.706	0.147\\
0.707	0.146\\
0.708	0.146\\
0.709	0.145\\
0.71	0.145\\
0.711	0.144\\
0.712	0.144\\
0.713	0.143\\
0.714	0.143\\
0.715	0.142\\
0.716	0.142\\
0.717	0.141\\
0.718	0.141\\
0.719	0.14\\
0.72	0.14\\
0.721	0.139\\
0.722	0.139\\
0.723	0.138\\
0.724	0.138\\
0.725	0.137\\
0.726	0.137\\
0.727	0.136\\
0.728	0.136\\
0.729	0.135\\
0.73	0.135\\
0.731	0.134\\
0.732	0.134\\
0.733	0.133\\
0.734	0.133\\
0.735	0.132\\
0.736	0.132\\
0.737	0.131\\
0.738	0.131\\
0.739	0.13\\
0.74	0.13\\
0.741	0.129\\
0.742	0.129\\
0.743	0.128\\
0.744	0.128\\
0.745	0.127\\
0.746	0.127\\
0.747	0.126\\
0.748	0.126\\
0.749	0.125\\
0.75	0.125\\
0.751	0.124\\
0.752	0.124\\
0.753	0.123\\
0.754	0.123\\
0.755	0.122\\
0.756	0.122\\
0.757	0.121\\
0.758	0.121\\
0.759	0.12\\
0.76	0.12\\
0.761	0.119\\
0.762	0.119\\
0.763	0.118\\
0.764	0.118\\
0.765	0.117\\
0.766	0.117\\
0.767	0.116\\
0.768	0.116\\
0.769	0.115\\
0.77	0.115\\
0.771	0.114\\
0.772	0.114\\
0.773	0.113\\
0.774	0.113\\
0.775	0.112\\
0.776	0.112\\
0.777	0.111\\
0.778	0.111\\
0.779	0.11\\
0.78	0.11\\
0.781	0.109\\
0.782	0.109\\
0.783	0.108\\
0.784	0.108\\
0.785	0.107\\
0.786	0.107\\
0.787	0.106\\
0.788	0.106\\
0.789	0.105\\
0.79	0.105\\
0.791	0.104\\
0.792	0.104\\
0.793	0.103\\
0.794	0.103\\
0.795	0.102\\
0.796	0.102\\
0.797	0.101\\
0.798	0.101\\
0.799	0.1\\
0.8	0.1\\
0.801	0.099\\
0.802	0.099\\
0.803	0.098\\
0.804	0.098\\
0.805	0.097\\
0.806	0.097\\
0.807	0.096\\
0.808	0.096\\
0.809	0.095\\
0.81	0.095\\
0.811	0.094\\
0.812	0.094\\
0.813	0.093\\
0.814	0.093\\
0.815	0.092\\
0.816	0.092\\
0.817	0.091\\
0.818	0.091\\
0.819	0.09\\
0.82	0.09\\
0.821	0.089\\
0.822	0.089\\
0.823	0.088\\
0.824	0.088\\
0.825	0.087\\
0.826	0.087\\
0.827	0.086\\
0.828	0.086\\
0.829	0.085\\
0.83	0.085\\
0.831	0.084\\
0.832	0.084\\
0.833	0.083\\
0.834	0.083\\
0.835	0.082\\
0.836	0.082\\
0.837	0.081\\
0.838	0.081\\
0.839	0.08\\
0.84	0.08\\
0.841	0.079\\
0.842	0.079\\
0.843	0.078\\
0.844	0.078\\
0.845	0.077\\
0.846	0.077\\
0.847	0.076\\
0.848	0.076\\
0.849	0.075\\
0.85	0.075\\
0.851	0.074\\
0.852	0.074\\
0.853	0.073\\
0.854	0.073\\
0.855	0.072\\
0.856	0.072\\
0.857	0.071\\
0.858	0.071\\
0.859	0.07\\
0.86	0.07\\
0.861	0.069\\
0.862	0.069\\
0.863	0.068\\
0.864	0.068\\
0.865	0.067\\
0.866	0.067\\
0.867	0.066\\
0.868	0.066\\
0.869	0.065\\
0.87	0.065\\
0.871	0.064\\
0.872	0.064\\
0.873	0.063\\
0.874	0.063\\
0.875	0.062\\
0.876	0.062\\
0.877	0.061\\
0.878	0.061\\
0.879	0.06\\
0.88	0.06\\
0.881	0.059\\
0.882	0.059\\
0.883	0.058\\
0.884	0.058\\
0.885	0.057\\
0.886	0.057\\
0.887	0.056\\
0.888	0.056\\
0.889	0.055\\
0.89	0.055\\
0.891	0.054\\
0.892	0.054\\
0.893	0.053\\
0.894	0.053\\
0.895	0.052\\
0.896	0.052\\
0.897	0.051\\
0.898	0.051\\
0.899	0.05\\
0.9	0.05\\
0.901	0.049\\
0.902	0.049\\
0.903	0.048\\
0.904	0.048\\
0.905	0.047\\
0.906	0.047\\
0.907	0.046\\
0.908	0.046\\
0.909	0.045\\
0.91	0.045\\
0.911	0.044\\
0.912	0.044\\
0.913	0.043\\
0.914	0.043\\
0.915	0.042\\
0.916	0.042\\
0.917	0.041\\
0.918	0.041\\
0.919	0.04\\
0.92	0.04\\
0.921	0.039\\
0.922	0.039\\
0.923	0.038\\
0.924	0.038\\
0.925	0.037\\
0.926	0.037\\
0.927	0.036\\
0.928	0.036\\
0.929	0.035\\
0.93	0.035\\
0.931	0.034\\
0.932	0.034\\
0.933	0.033\\
0.934	0.033\\
0.935	0.032\\
0.936	0.032\\
0.937	0.031\\
0.938	0.031\\
0.939	0.03\\
0.94	0.03\\
0.941	0.029\\
0.942	0.029\\
0.943	0.028\\
0.944	0.028\\
0.945	0.027\\
0.946	0.027\\
0.947	0.026\\
0.948	0.026\\
0.949	0.025\\
0.95	0.025\\
0.951	0.024\\
0.952	0.024\\
0.953	0.023\\
0.954	0.023\\
0.955	0.022\\
0.956	0.022\\
0.957	0.021\\
0.958	0.021\\
0.959	0.02\\
0.96	0.02\\
0.961	0.019\\
0.962	0.019\\
0.963	0.018\\
0.964	0.018\\
0.965	0.017\\
0.966	0.017\\
0.967	0.016\\
0.968	0.016\\
0.969	0.015\\
0.97	0.015\\
0.971	0.014\\
0.972	0.014\\
0.973	0.013\\
0.974	0.013\\
0.975	0.012\\
0.976	0.012\\
0.977	0.011\\
0.978	0.011\\
0.979	0.01\\
0.98	0.01\\
0.981	0.009\\
0.982	0.009\\
0.983	0.008\\
0.984	0.008\\
0.985	0.007\\
0.986	0.007\\
0.987	0.006\\
0.988	0.006\\
0.989	0.005\\
0.99	0.005\\
0.991	0.004\\
0.992	0.004\\
0.993	0.003\\
0.994	0.003\\
0.995	0.002\\
0.996	0.002\\
0.997	0.001\\
0.998	0.001\\
0.999	0\\
1	0\\
};
\addlegendentry{Half the Minimum Distance};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.333	0.333\\
0.334	0.333\\
0.335	0.332\\
0.336	0.332\\
0.337	0.331\\
0.338	0.331\\
0.339	0.33\\
0.34	0.33\\
0.341	0.329\\
0.342	0.329\\
0.343	0.328\\
0.344	0.328\\
0.345	0.327\\
0.346	0.327\\
0.347	0.326\\
0.348	0.326\\
0.349	0.325\\
0.35	0.325\\
0.351	0.324\\
0.352	0.324\\
0.353	0.323\\
0.354	0.323\\
0.355	0.322\\
0.356	0.322\\
0.357	0.321\\
0.358	0.321\\
0.359	0.32\\
0.36	0.32\\
0.361	0.319\\
0.362	0.319\\
0.363	0.318\\
0.364	0.318\\
0.365	0.317\\
0.366	0.317\\
0.367	0.316\\
0.368	0.316\\
0.369	0.315\\
0.37	0.315\\
0.371	0.314\\
0.372	0.314\\
0.373	0.313\\
0.374	0.313\\
0.375	0.312\\
0.376	0.312\\
0.377	0.311\\
0.378	0.311\\
0.379	0.31\\
0.38	0.31\\
0.381	0.309\\
0.382	0.309\\
0.383	0.308\\
0.384	0.308\\
0.385	0.307\\
0.386	0.307\\
0.387	0.306\\
0.388	0.306\\
0.389	0.305\\
0.39	0.305\\
0.391	0.304\\
0.392	0.304\\
0.393	0.303\\
0.394	0.303\\
0.395	0.302\\
0.396	0.302\\
0.397	0.301\\
0.398	0.301\\
0.399	0.3\\
0.4	0.3\\
0.401	0.299\\
0.402	0.299\\
0.403	0.298\\
0.404	0.298\\
0.405	0.297\\
0.406	0.297\\
0.407	0.296\\
0.408	0.296\\
0.409	0.295\\
0.41	0.295\\
0.411	0.294\\
0.412	0.294\\
0.413	0.293\\
0.414	0.293\\
0.415	0.292\\
0.416	0.292\\
0.417	0.291\\
0.418	0.291\\
0.419	0.29\\
0.42	0.29\\
0.421	0.289\\
0.422	0.289\\
0.423	0.288\\
0.424	0.288\\
0.425	0.287\\
0.426	0.287\\
0.427	0.286\\
0.428	0.286\\
0.429	0.285\\
0.43	0.285\\
0.431	0.284\\
0.432	0.284\\
0.433	0.283\\
0.434	0.283\\
0.435	0.282\\
0.436	0.282\\
0.437	0.281\\
0.438	0.281\\
0.439	0.28\\
0.44	0.28\\
0.441	0.279\\
0.442	0.279\\
0.443	0.278\\
0.444	0.278\\
0.445	0.277\\
0.446	0.277\\
0.447	0.276\\
0.448	0.276\\
0.449	0.275\\
0.45	0.275\\
0.451	0.274\\
0.452	0.274\\
0.453	0.273\\
0.454	0.273\\
0.455	0.272\\
0.456	0.272\\
0.457	0.271\\
0.458	0.271\\
0.459	0.27\\
0.46	0.27\\
0.461	0.269\\
0.462	0.269\\
0.463	0.268\\
0.464	0.268\\
0.465	0.267\\
0.466	0.267\\
0.467	0.266\\
0.468	0.266\\
0.469	0.265\\
0.47	0.265\\
0.471	0.264\\
0.472	0.264\\
0.473	0.263\\
0.474	0.263\\
0.475	0.262\\
0.476	0.262\\
0.477	0.261\\
0.478	0.261\\
0.479	0.26\\
0.48	0.26\\
0.481	0.259\\
0.482	0.259\\
0.483	0.258\\
0.484	0.258\\
0.485	0.257\\
0.486	0.257\\
0.487	0.256\\
0.488	0.256\\
0.489	0.255\\
0.49	0.255\\
0.491	0.254\\
0.492	0.254\\
0.493	0.253\\
0.494	0.253\\
0.495	0.252\\
0.496	0.252\\
0.497	0.251\\
0.498	0.251\\
0.499	0.25\\
0.5	0.25\\
0.501	0.249\\
0.502	0.249\\
0.503	0.248\\
0.504	0.248\\
0.505	0.247\\
0.506	0.247\\
0.507	0.246\\
0.508	0.246\\
0.509	0.245\\
0.51	0.245\\
0.511	0.244\\
0.512	0.244\\
0.513	0.243\\
0.514	0.243\\
0.515	0.242\\
0.516	0.242\\
0.517	0.241\\
0.518	0.241\\
0.519	0.24\\
0.52	0.24\\
0.521	0.239\\
0.522	0.239\\
0.523	0.238\\
0.524	0.238\\
0.525	0.237\\
0.526	0.237\\
0.527	0.236\\
0.528	0.236\\
0.529	0.235\\
0.53	0.235\\
0.531	0.234\\
0.532	0.234\\
0.533	0.233\\
0.534	0.233\\
0.535	0.232\\
0.536	0.232\\
0.537	0.231\\
0.538	0.231\\
0.539	0.23\\
0.54	0.23\\
0.541	0.229\\
0.542	0.229\\
0.543	0.228\\
0.544	0.228\\
0.545	0.227\\
0.546	0.227\\
0.547	0.226\\
0.548	0.226\\
0.549	0.225\\
0.55	0.225\\
0.551	0.224\\
0.552	0.224\\
0.553	0.223\\
0.554	0.223\\
0.555	0.222\\
0.556	0.222\\
0.557	0.221\\
0.558	0.221\\
0.559	0.22\\
0.56	0.22\\
0.561	0.219\\
0.562	0.219\\
0.563	0.218\\
0.564	0.218\\
0.565	0.217\\
0.566	0.217\\
0.567	0.216\\
0.568	0.216\\
0.569	0.215\\
0.57	0.215\\
0.571	0.214\\
0.572	0.214\\
0.573	0.213\\
0.574	0.213\\
0.575	0.212\\
0.576	0.212\\
0.577	0.211\\
0.578	0.211\\
0.579	0.21\\
0.58	0.21\\
0.581	0.209\\
0.582	0.209\\
0.583	0.208\\
0.584	0.208\\
0.585	0.207\\
0.586	0.207\\
0.587	0.206\\
0.588	0.206\\
0.589	0.205\\
0.59	0.205\\
0.591	0.204\\
0.592	0.204\\
0.593	0.203\\
0.594	0.203\\
0.595	0.202\\
0.596	0.202\\
0.597	0.201\\
0.598	0.201\\
0.599	0.2\\
0.6	0.2\\
0.601	0.199\\
0.602	0.199\\
0.603	0.198\\
0.604	0.198\\
0.605	0.197\\
0.606	0.197\\
0.607	0.196\\
0.608	0.196\\
0.609	0.195\\
0.61	0.195\\
0.611	0.194\\
0.612	0.194\\
0.613	0.193\\
0.614	0.193\\
0.615	0.192\\
0.616	0.192\\
0.617	0.191\\
0.618	0.191\\
0.619	0.19\\
0.62	0.19\\
0.621	0.189\\
0.622	0.189\\
0.623	0.188\\
0.624	0.188\\
0.625	0.187\\
0.626	0.187\\
0.627	0.186\\
0.628	0.186\\
0.629	0.185\\
0.63	0.185\\
0.631	0.184\\
0.632	0.184\\
0.633	0.183\\
0.634	0.183\\
0.635	0.182\\
0.636	0.182\\
0.637	0.181\\
0.638	0.181\\
0.639	0.18\\
0.64	0.18\\
0.641	0.179\\
0.642	0.179\\
0.643	0.178\\
0.644	0.178\\
0.645	0.177\\
0.646	0.177\\
0.647	0.176\\
0.648	0.176\\
0.649	0.175\\
0.65	0.175\\
0.651	0.174\\
0.652	0.174\\
0.653	0.173\\
0.654	0.173\\
0.655	0.172\\
0.656	0.172\\
0.657	0.171\\
0.658	0.171\\
0.659	0.17\\
0.66	0.17\\
0.661	0.169\\
0.662	0.169\\
0.663	0.168\\
0.664	0.168\\
0.665	0.167\\
0.666	0.167\\
0.667	0.166\\
0.668	0.166\\
0.669	0.165\\
0.67	0.165\\
0.671	0.164\\
0.672	0.164\\
0.673	0.163\\
0.674	0.163\\
0.675	0.162\\
0.676	0.162\\
0.677	0.161\\
0.678	0.161\\
0.679	0.16\\
0.68	0.16\\
0.681	0.159\\
0.682	0.159\\
0.683	0.158\\
0.684	0.158\\
0.685	0.157\\
0.686	0.157\\
0.687	0.156\\
0.688	0.156\\
0.689	0.155\\
0.69	0.155\\
0.691	0.154\\
0.692	0.154\\
0.693	0.153\\
0.694	0.153\\
0.695	0.152\\
0.696	0.152\\
0.697	0.151\\
0.698	0.151\\
0.699	0.15\\
0.7	0.15\\
0.701	0.149\\
0.702	0.149\\
0.703	0.148\\
0.704	0.148\\
0.705	0.147\\
0.706	0.147\\
0.707	0.146\\
0.708	0.146\\
0.709	0.145\\
0.71	0.145\\
0.711	0.144\\
0.712	0.144\\
0.713	0.143\\
0.714	0.143\\
0.715	0.142\\
0.716	0.142\\
0.717	0.141\\
0.718	0.141\\
0.719	0.14\\
0.72	0.14\\
0.721	0.139\\
0.722	0.139\\
0.723	0.138\\
0.724	0.138\\
0.725	0.137\\
0.726	0.137\\
0.727	0.136\\
0.728	0.136\\
0.729	0.135\\
0.73	0.135\\
0.731	0.134\\
0.732	0.134\\
0.733	0.133\\
0.734	0.133\\
0.735	0.132\\
0.736	0.132\\
0.737	0.131\\
0.738	0.131\\
0.739	0.13\\
0.74	0.13\\
0.741	0.129\\
0.742	0.129\\
0.743	0.128\\
0.744	0.128\\
0.745	0.127\\
0.746	0.127\\
0.747	0.126\\
0.748	0.126\\
0.749	0.125\\
0.75	0.125\\
0.751	0.124\\
0.752	0.124\\
0.753	0.123\\
0.754	0.123\\
0.755	0.122\\
0.756	0.122\\
0.757	0.121\\
0.758	0.121\\
0.759	0.12\\
0.76	0.12\\
0.761	0.119\\
0.762	0.119\\
0.763	0.118\\
0.764	0.118\\
0.765	0.117\\
0.766	0.117\\
0.767	0.116\\
0.768	0.116\\
0.769	0.115\\
0.77	0.115\\
0.771	0.114\\
0.772	0.114\\
0.773	0.113\\
0.774	0.113\\
0.775	0.112\\
0.776	0.112\\
0.777	0.111\\
0.778	0.111\\
0.779	0.11\\
0.78	0.11\\
0.781	0.109\\
0.782	0.109\\
0.783	0.108\\
0.784	0.108\\
0.785	0.107\\
0.786	0.107\\
0.787	0.106\\
0.788	0.106\\
0.789	0.105\\
0.79	0.105\\
0.791	0.104\\
0.792	0.104\\
0.793	0.103\\
0.794	0.103\\
0.795	0.102\\
0.796	0.102\\
0.797	0.101\\
0.798	0.101\\
0.799	0.1\\
0.8	0.1\\
0.801	0.099\\
0.802	0.099\\
0.803	0.098\\
0.804	0.098\\
0.805	0.097\\
0.806	0.097\\
0.807	0.096\\
0.808	0.096\\
0.809	0.095\\
0.81	0.095\\
0.811	0.094\\
0.812	0.094\\
0.813	0.093\\
0.814	0.093\\
0.815	0.092\\
0.816	0.092\\
0.817	0.091\\
0.818	0.091\\
0.819	0.09\\
0.82	0.09\\
0.821	0.089\\
0.822	0.089\\
0.823	0.088\\
0.824	0.088\\
0.825	0.087\\
0.826	0.087\\
0.827	0.086\\
0.828	0.086\\
0.829	0.085\\
0.83	0.085\\
0.831	0.084\\
0.832	0.084\\
0.833	0.083\\
0.834	0.083\\
0.835	0.082\\
0.836	0.082\\
0.837	0.081\\
0.838	0.081\\
0.839	0.08\\
0.84	0.08\\
0.841	0.079\\
0.842	0.079\\
0.843	0.078\\
0.844	0.078\\
0.845	0.077\\
0.846	0.077\\
0.847	0.076\\
0.848	0.076\\
0.849	0.075\\
0.85	0.075\\
0.851	0.074\\
0.852	0.074\\
0.853	0.073\\
0.854	0.073\\
0.855	0.072\\
0.856	0.072\\
0.857	0.071\\
0.858	0.071\\
0.859	0.07\\
0.86	0.07\\
0.861	0.069\\
0.862	0.069\\
0.863	0.068\\
0.864	0.068\\
0.865	0.067\\
0.866	0.067\\
0.867	0.066\\
0.868	0.066\\
0.869	0.065\\
0.87	0.065\\
0.871	0.064\\
0.872	0.064\\
0.873	0.063\\
0.874	0.063\\
0.875	0.062\\
0.876	0.062\\
0.877	0.061\\
0.878	0.061\\
0.879	0.06\\
0.88	0.06\\
0.881	0.059\\
0.882	0.059\\
0.883	0.058\\
0.884	0.058\\
0.885	0.057\\
0.886	0.057\\
0.887	0.056\\
0.888	0.056\\
0.889	0.055\\
0.89	0.055\\
0.891	0.054\\
0.892	0.054\\
0.893	0.053\\
0.894	0.053\\
0.895	0.052\\
0.896	0.052\\
0.897	0.051\\
0.898	0.051\\
0.899	0.05\\
0.9	0.05\\
0.901	0.049\\
0.902	0.049\\
0.903	0.048\\
0.904	0.048\\
0.905	0.047\\
0.906	0.047\\
0.907	0.046\\
0.908	0.046\\
0.909	0.045\\
0.91	0.045\\
0.911	0.044\\
0.912	0.044\\
0.913	0.043\\
0.914	0.043\\
0.915	0.042\\
0.916	0.042\\
0.917	0.041\\
0.918	0.041\\
0.919	0.04\\
0.92	0.04\\
0.921	0.039\\
0.922	0.039\\
0.923	0.038\\
0.924	0.038\\
0.925	0.037\\
0.926	0.037\\
0.927	0.036\\
0.928	0.036\\
0.929	0.035\\
0.93	0.035\\
0.931	0.034\\
0.932	0.034\\
0.933	0.033\\
0.934	0.033\\
0.935	0.032\\
0.936	0.032\\
0.937	0.031\\
0.938	0.031\\
0.939	0.03\\
0.94	0.03\\
0.941	0.029\\
0.942	0.029\\
0.943	0.028\\
0.944	0.028\\
0.945	0.027\\
0.946	0.027\\
0.947	0.026\\
0.948	0.026\\
0.949	0.025\\
0.95	0.025\\
0.951	0.024\\
0.952	0.024\\
0.953	0.023\\
0.954	0.023\\
0.955	0.022\\
0.956	0.022\\
0.957	0.021\\
0.958	0.021\\
0.959	0.02\\
0.96	0.02\\
0.961	0.019\\
0.962	0.019\\
0.963	0.018\\
0.964	0.018\\
0.965	0.017\\
0.966	0.017\\
0.967	0.016\\
0.968	0.016\\
0.969	0.015\\
0.97	0.015\\
0.971	0.014\\
0.972	0.014\\
0.973	0.013\\
0.974	0.013\\
0.975	0.012\\
0.976	0.012\\
0.977	0.011\\
0.978	0.011\\
0.979	0.01\\
0.98	0.01\\
0.981	0.009\\
0.982	0.009\\
0.983	0.008\\
0.984	0.008\\
0.985	0.007\\
0.986	0.007\\
0.987	0.006\\
0.988	0.006\\
0.989	0.005\\
0.99	0.005\\
0.991	0.004\\
0.992	0.004\\
0.993	0.003\\
0.994	0.003\\
0.995	0.002\\
0.996	0.002\\
0.997	0.001\\
0.998	0.001\\
};
\addlegendentry{Power Decoding Radius};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.167	0.5\\
0.168	0.499\\
0.169	0.498\\
0.17	0.497\\
0.171	0.496\\
0.172	0.495\\
0.173	0.494\\
0.174	0.493\\
0.175	0.492\\
0.176	0.491\\
0.177	0.49\\
0.178	0.489\\
0.179	0.488\\
0.18	0.487\\
0.181	0.486\\
0.182	0.485\\
0.183	0.484\\
0.184	0.483\\
0.185	0.482\\
0.186	0.481\\
0.187	0.48\\
0.188	0.479\\
0.189	0.478\\
0.19	0.477\\
0.191	0.476\\
0.192	0.475\\
0.193	0.474\\
0.194	0.473\\
0.195	0.472\\
0.196	0.471\\
0.197	0.47\\
0.198	0.469\\
0.199	0.468\\
0.2	0.467\\
0.201	0.466\\
0.202	0.465\\
0.203	0.464\\
0.204	0.463\\
0.205	0.462\\
0.206	0.461\\
0.207	0.46\\
0.208	0.459\\
0.209	0.458\\
0.21	0.457\\
0.211	0.456\\
0.212	0.455\\
0.213	0.454\\
0.214	0.453\\
0.215	0.452\\
0.216	0.451\\
0.217	0.45\\
0.218	0.449\\
0.219	0.448\\
0.22	0.447\\
0.221	0.446\\
0.222	0.445\\
0.223	0.444\\
0.224	0.443\\
0.225	0.442\\
0.226	0.441\\
0.227	0.44\\
0.228	0.439\\
0.229	0.438\\
0.23	0.437\\
0.231	0.436\\
0.232	0.435\\
0.233	0.434\\
0.234	0.433\\
0.235	0.432\\
0.236	0.431\\
0.237	0.43\\
0.238	0.429\\
0.239	0.428\\
0.24	0.427\\
0.241	0.426\\
0.242	0.425\\
0.243	0.424\\
0.244	0.423\\
0.245	0.422\\
0.246	0.421\\
0.247	0.42\\
0.248	0.419\\
0.249	0.418\\
0.25	0.417\\
0.251	0.416\\
0.252	0.415\\
0.253	0.414\\
0.254	0.413\\
0.255	0.412\\
0.256	0.411\\
0.257	0.41\\
0.258	0.409\\
0.259	0.408\\
0.26	0.407\\
0.261	0.406\\
0.262	0.405\\
0.263	0.404\\
0.264	0.403\\
0.265	0.402\\
0.266	0.401\\
0.267	0.4\\
0.268	0.399\\
0.269	0.398\\
0.27	0.397\\
0.271	0.396\\
0.272	0.395\\
0.273	0.394\\
0.274	0.393\\
0.275	0.392\\
0.276	0.391\\
0.277	0.39\\
0.278	0.389\\
0.279	0.388\\
0.28	0.387\\
0.281	0.386\\
0.282	0.385\\
0.283	0.384\\
0.284	0.383\\
0.285	0.382\\
0.286	0.381\\
0.287	0.38\\
0.288	0.379\\
0.289	0.378\\
0.29	0.377\\
0.291	0.376\\
0.292	0.375\\
0.293	0.374\\
0.294	0.373\\
0.295	0.372\\
0.296	0.371\\
0.297	0.37\\
0.298	0.369\\
0.299	0.368\\
0.3	0.367\\
0.301	0.366\\
0.302	0.365\\
0.303	0.364\\
0.304	0.363\\
0.305	0.362\\
0.306	0.361\\
0.307	0.36\\
0.308	0.359\\
0.309	0.358\\
0.31	0.357\\
0.311	0.356\\
0.312	0.355\\
0.313	0.354\\
0.314	0.353\\
0.315	0.352\\
0.316	0.351\\
0.317	0.35\\
0.318	0.349\\
0.319	0.348\\
0.32	0.347\\
0.321	0.346\\
0.322	0.345\\
0.323	0.344\\
0.324	0.343\\
0.325	0.342\\
0.326	0.341\\
0.327	0.34\\
0.328	0.339\\
0.329	0.338\\
0.33	0.337\\
0.331	0.336\\
0.332	0.335\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.101	0.599\\
0.102	0.597\\
0.103	0.596\\
0.104	0.594\\
0.105	0.593\\
0.106	0.591\\
0.107	0.59\\
0.108	0.588\\
0.109	0.587\\
0.11	0.585\\
0.111	0.584\\
0.112	0.582\\
0.113	0.581\\
0.114	0.579\\
0.115	0.578\\
0.116	0.576\\
0.117	0.575\\
0.118	0.573\\
0.119	0.572\\
0.12	0.57\\
0.121	0.569\\
0.122	0.567\\
0.123	0.566\\
0.124	0.564\\
0.125	0.563\\
0.126	0.561\\
0.127	0.56\\
0.128	0.558\\
0.129	0.557\\
0.13	0.555\\
0.131	0.554\\
0.132	0.552\\
0.133	0.551\\
0.134	0.549\\
0.135	0.548\\
0.136	0.546\\
0.137	0.545\\
0.138	0.543\\
0.139	0.542\\
0.14	0.54\\
0.141	0.539\\
0.142	0.537\\
0.143	0.536\\
0.144	0.534\\
0.145	0.533\\
0.146	0.531\\
0.147	0.53\\
0.148	0.528\\
0.149	0.527\\
0.15	0.525\\
0.151	0.524\\
0.152	0.522\\
0.153	0.521\\
0.154	0.519\\
0.155	0.518\\
0.156	0.516\\
0.157	0.515\\
0.158	0.513\\
0.159	0.512\\
0.16	0.51\\
0.161	0.509\\
0.162	0.507\\
0.163	0.506\\
0.164	0.504\\
0.165	0.503\\
0.166	0.501\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.067	0.667\\
0.068	0.665\\
0.069	0.663\\
0.07	0.661\\
0.071	0.659\\
0.072	0.657\\
0.073	0.655\\
0.074	0.653\\
0.075	0.651\\
0.076	0.649\\
0.077	0.647\\
0.078	0.645\\
0.079	0.643\\
0.08	0.641\\
0.081	0.639\\
0.082	0.637\\
0.083	0.635\\
0.084	0.633\\
0.085	0.631\\
0.086	0.629\\
0.087	0.627\\
0.088	0.625\\
0.089	0.623\\
0.09	0.621\\
0.091	0.619\\
0.092	0.617\\
0.093	0.615\\
0.094	0.613\\
0.095	0.611\\
0.096	0.609\\
0.097	0.607\\
0.098	0.605\\
0.099	0.603\\
0.1	0.601\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.049	0.712\\
0.05	0.71\\
0.051	0.707\\
0.052	0.705\\
0.053	0.702\\
0.054	0.7\\
0.055	0.697\\
0.056	0.695\\
0.057	0.692\\
0.058	0.69\\
0.059	0.687\\
0.06	0.685\\
0.061	0.682\\
0.062	0.68\\
0.063	0.677\\
0.064	0.675\\
0.065	0.672\\
0.066	0.67\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.037	0.748\\
0.038	0.745\\
0.039	0.742\\
0.04	0.739\\
0.041	0.736\\
0.042	0.733\\
0.043	0.73\\
0.044	0.727\\
0.045	0.724\\
0.046	0.721\\
0.047	0.718\\
0.048	0.715\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.029	0.776\\
0.03	0.772\\
0.031	0.769\\
0.032	0.765\\
0.033	0.762\\
0.034	0.758\\
0.035	0.755\\
0.036	0.751\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.023	0.8\\
0.024	0.796\\
0.025	0.792\\
0.026	0.788\\
0.027	0.784\\
0.028	0.78\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.019	0.818\\
0.02	0.813\\
0.021	0.809\\
0.022	0.804\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.016	0.833\\
0.017	0.828\\
0.018	0.823\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.014	0.844\\
0.015	0.838\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.012	0.856\\
0.013	0.85\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.011	0.862\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.869\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.009	0.876\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.008	0.884\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.007	0.892\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.006	0.901\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.005	0.911\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.004	0.923\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.003	0.936\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.002	0.954\\
};
\end{axis}
\end{tikzpicture}%

==> tikz_decoding.tex <==
\begin{flushright}
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[scale=0.6]

\draw [thick] (0,6) -- (3,6);
\draw [thick] (3,6) -- (3,0);
\draw [thick] (3,0) -- (0,0);
\draw [thick] (0,0) -- (0,6);
\draw (1.5,0) node[below] {$\Romannumcolor{1}$};

\draw (0,3) node[left] {128};
\draw (1.5,6) node[above] {16};


\draw[->, ultra thick] (3,5) -- (6,5);
\draw (4.5,5) node[below] {$\Step{a}$};

\draw [thick] (6,0) -- (9,0);
\draw [thick] (6,0) -- (6,6);
\draw [thick] (9,0) -- (9,6);
\draw [thick] (6,6) -- (9,6);
\draw (7.5,0) node[below] {$\Romannumcolor{2}$};

\draw (6,3) node[left] {128};
\draw (7.5,6) node[above] {16};


\draw[->, ultra thick] (9,5) -- (12,5);
\draw (10.5,5) node[below] {$\Step{b}$};

\draw [thick] (12,6) -- (13.5,6);
\draw [thick] (13.5,0) -- (13.5,6);
\draw [thick] (12,0) -- (13.5,0);
\draw [thick] (12,0) -- (12,6);
\draw (12.5,0) node[below] {$\Romannumcolor{3}$};

\draw (12,3) node[left] {128};
\draw (12.75,6) node[above] {4};

\draw[->, ultra thick] (13.5,5) -- (16.5,5);
\draw (15,5) node[below] {$\Step{c}$};

\draw [thick] (16.5,6) -- (18,6);
\draw [thick] (18,6) -- (18,0);
\draw [thick] (18,0) -- (16.5,0);
\draw [thick] (16.5,0) -- (16.5,6);
\draw (17,0) node[below] {$\Romannumcolor{4}$};

\draw (16.5,3) node[left] {128};
\draw (17.25,6) node[above] {4};


\draw[->, ultra thick] (18,5) -- (21,5);
\draw (19.5,5) node[below] {$\Step{d}$};

\draw [ultra thick] (17.5,0) -- (17.5,-2);
\draw [ultra thick] (17.5,-2) -- (5.25,-2);
\draw [->,ultra thick] (5.25,-2) -- (5.25,-4.25);

\draw [ultra thick] (2,0) -- (2,-5);
\draw [->, ultra thick] (2,-5) -- (4.75,-5);
\draw (6,-5) node[left] {$\Step{e}$};


\draw [thick] (6,-4) -- (9,-4);
\draw [thick] (9,-4) -- (9,-10);
\draw [thick] (9,-10) -- (6,-10);
\draw [thick] (6,-10) -- (6,-4);
\draw (7.5,-10) node[below] {$\Romannumcolor{5}$};

\draw (6,-7) node[left] {128};
\draw (7.5,-4) node[above] {16};

\draw [->, ultra thick] (9,-5) -- (12,-5);
\draw (10.5,-5) node[below] {$\Step{f}$};

\draw [thick] (12,-4) -- (12.5,-4);
\draw [thick] (12.5,-4) -- (12.5,-10);
\draw [thick] (12.5,-10) -- (12,-10);
\draw [thick] (12,-10) -- (12,-4);
\draw (12.25,-10) node[below] {$\Romannumcolor{6}$};

\draw (12,-7) node[left] {128};
\draw (12.25,-4) node[above] {1};

\draw [->, ultra thick] (12.5,-5) -- (16.5,-5);
\draw (14.5,-5) node[below] {$\Step{g}$};

\draw [thick] (16.5,-4) -- (17,-4);
\draw [thick] (17,-4) -- (17,-10);
\draw [thick] (17,-10) -- (16.5,-10);
\draw [thick] (16.5,-10) -- (16.5,-4);
\draw (16.75,-10) node[below] {$\Romannumcolor{7}$};

\draw (16.5,-7) node[left] {128};
\draw (16.75,-4) node[above] {1};

\draw [->, ultra thick] (17,-5) -- (21,-5);
\draw (19,-5) node[below] {$\Step{h}$};

\end{tikzpicture}
}
\end{flushright}

==> tikz_encoding.tex <==
\begin{flushright}
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[scale=0.6]

\draw [thick] (0,4) -- (0,6);
\draw [thick] (0,6) -- (1,6);
\draw [thick] (1,6) -- (1,4);
\draw [thick] (1,4) -- (0,4);
\draw (0.5,4) node[below] {$\Romannumcolor{1}$};
\draw (0,5) node[left] {8};
\draw (0.5,6) node[above] {4};


\draw[->, ultra thick] (1,5) -- (6,5);
\draw (1.75,5) node[below] {$\Step{a}$};

\draw [thick] (2.5,6) -- (3,6);
\draw [thick] (3,6) -- (3,1);
\draw [thick] (3,1) -- (2.5,1);
\draw [thick] (2.5,1) -- (2.5,6);
\draw (2.75,1) node[below] {$\Romannumcolor{2}$};
\draw (2.5,3.5) node[left] {99};
\draw (2.75,6) node[above] {1};

\draw[->, ultra thick] (3,2) -- (9,2);
\draw (4.5,2) node[below] {$\Step{b}$};


%\draw[->, ultra thick] (3,5) -- (6,5);
%\draw (4.5,5) node[below] {$(a)$};

\draw [thick] (6,0) -- (7.5,0);
\draw [thick] (6,0) -- (6,6);
\draw [thick] (7.5,0) -- (7.5,6);
\draw [thick] (6,6) -- (7.5,6);
\draw (6.75,0) node[below] {$\Romannumcolor{3}$};
\draw (6,3) node[left] {128};
\draw (6.75,6) node[above] {4};


\draw[->, ultra thick] (7.5,5) -- (12.5,5);

\draw [thick] (9,6) -- (9.5,6);
\draw [thick] (9.5,6) -- (9.5,0);
\draw [thick] (9.5,0) -- (9,0);
\draw [thick] (9,0) -- (9,6);
\draw (9.25,0) node[below] {$\Romannumcolor{4}$};
\draw (9,3) node[left] {128};
\draw (9.25,6) node[above] {1};

\draw[->, ultra thick] (9.5,2) -- (12.5,2);
\draw (11,5) node[below] {$\Step{c}$};
\draw (11,2) node[below] {$\Step{c}$};

\draw [thick] (12.5,6) -- (15.5,6);
\draw [thick] (15.5,6) -- (15.5,0);
\draw [thick] (15.5,0) -- (12.5,0);
\draw [thick] (12.5,0) -- (12.5,6);
\draw (14,0) node[below] {$\Romannumcolor{5}$};

\draw (12.5,3) node[left] {128};
\draw (14,6) node[above] {16};





\end{tikzpicture}
}
\end{flushright}

==> tikz_partition.tex <==
\tikzstyle{level 1}=[level distance=4cm, sibling distance=9cm]
\tikzstyle{level 2}=[level distance=4cm, sibling distance=3.5cm]
\tikzstyle{level 3}=[level distance=4cm, sibling distance=2.5cm]
\tikzstyle{level 4}=[level distance=4cm, sibling distance=1.5cm]


% Define styles for bags and leafs
\tikzstyle{bag} = [text width=10em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels.
%\small
\centering
\hspace{-1cm}
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=0.5] %, sloped]
\draw (0,-2) 	node {$\dots$};
\draw (0,-4) 	node {$\dots$};
\draw (0,-6) 	node {$\dots$};
\draw (0,-8) 	node {$\dots$};
\draw (10,0) 	node {Level 1};
\draw (10,-4) 	node {Level 2};
\draw (10,-8) 	node {Level 3};
\draw (10,-2) 	node {$\longleftarrow \fra^{(1)}(128,8,64)$};
\draw (10,-6) 	node {$\longleftarrow \fra^{(2)}(128,99,8)$};
\node[bag] {$\frb^{(1)}(16,5,8)$}
    child {
        node[bag] {$\frb^{(2)}_{0000}(16,1,16)$}       
            child {
                node[bag] {$\frb^{(3)}_{0000,0}$}
                edge from parent
                node[left] {$0$}
            }
            child {
                node[bag] {$\frb^{(3)}_{0000,1}$}
                edge from parent
                node[right] {$1$}
            }
            edge from parent
            node[left] {$0000$}
    }
    child {
        node[bag] {$\frb^{(2)}_{1111}(16,1,16)$}
            child {
                node[bag] {$\frb^{(3)}_{1111,0}$}
                edge from parent
                node[left] {$0$}
            }
            child {
                node[bag] {$\frb^{(3)}_{1111,1}$}
                edge from parent
                node[right] {$1$}
            }
            edge from parent
            node[right] {$1111$}
    };
\end{tikzpicture}
}

==> tikz_partition_reed_solomon.tex <==
\tikzstyle{level 1}=[level distance=4cm, sibling distance=10cm]
\tikzstyle{level 2}=[level distance=4cm, sibling distance=10cm]
\tikzstyle{level 3}=[level distance=4cm, sibling distance=6cm]
\tikzstyle{level 4}=[level distance=4cm, sibling distance=1.5cm]


% Define styles for bags and leafs
\tikzstyle{bag} = [text width=10em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels.
%\small
\centering
\hspace{-1cm}
\resizebox{0.52\textwidth}{!}{
\begin{tikzpicture}[scale=0.4] %, sloped]
\draw (0,-2) 	node {$\dots$};
\draw (0,-4) 	node {$\dots$};
\draw (0,-10) 	node {$\vdots$};
\draw (-5,-6) 	node {$\dots$};
\draw (-5,-8) 	node {$\dots$};
\draw (5,-6) 	node {$\vdots$};

\draw (12,0) 	node {Level 1};
\draw (12,-4) 	node {Level 2};
\draw (12,-8) 	node {Level 3};
\draw (12,-12)	node {Level 4};
\draw (12,-2) 	node {$\longleftarrow \fra^{(1)}(2^{5};32,2,31)$};
\draw (12,-6) 	node {$\longleftarrow \fra^{(2)}(2^{5};32,19,12)$};
\draw (12,-10)	node {$\longleftarrow \fra^{(3)}(2^1;32,24,4)$};
\node[bag] {$\frb^{(1)}(32,11,12)$}
    child {
        node[bag] {$\frb^{(2)}_{00000}(32,6,16)$}       
            child {
                node[bag] {$\frb^{(3)}_{00000,00000}(32,1,32)$}
             	child {
             	node[bag] {$\frb^{(4)}_{00000,000000,1}$}
             		%node[bag] {$\frb^{(4)}_{\ve{0\\0\\0\\0\\0},\ve{0\\0\\0\\0\\0},0}$}
                	edge from parent
                	node[left] {$0$}
                }
                child{
                	node[bag] {$\frb^{(4)}_{00000,000000,0}$}
                	%node[bag] {$\frb^{(4)}_{\ve{0\\0\\0\\0\\0},\ve{0\\0\\0\\0\\0},1}$}
                	edge from parent
                	node[right] {$1$}
             	}
                edge from parent
                node[left] {$00000$}
            }
            child {
                node[bag] {$\frb^{(3)}_{00000,11111}(32,1,32)$}
                 edge from parent
                node[right] {$11111$}
            }
            edge from parent
            node[left] {$00000$}
    }
    child {
        node[bag] {$\frb^{(2)}_{11111}(32,6,16)$}
            edge from parent
            node[right] {$11111$}
    };
\end{tikzpicture}
}


==> tikz_puf.tex <==
{
\resizebox{0.45\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.5]

\draw (0,0) -- (0,3);
\draw (0,3) -- (3,3);
\draw (3,3) -- (3,0);
\draw (3,0) -- (0,0);
\draw (1.5,1.5) node {PUF};
\draw (1.5,0) node [below] {$\Romannumcolor{1}$};

\draw (3,1.5) -- (4.5,1.5);
\draw[->,>=latex] (5,1.5-0.86602540378) -- (5,-3);
%\draw (5,1.5) circle (0.5);
\draw[fill] (4.5,1.5) circle (2pt);
\draw[fill] (5.5,1.5) circle (2pt);
\draw[fill] (5,1.5-0.86602540378) circle (2pt);
\draw (5,-2) node [left] {$r' = c + e + e'$};
\draw [domain=-80:20] plot ({4.5+cos(\x)}, {1.5+sin(\x)});
%\draw [dotted,domain=-80:20] plot ({4.5+cos(\x)/2}, {1.5+sin(\x)/2});
\draw[->,>=latex] (4.5,1.5) -- (5,1.5-0.86602540378);
%\draw[->,>=latex] (4.5,1.5) -- (5.4,1.5);

\draw (9,0) -- (9,3);
\draw (9,3) -- (12,3);
\draw (12,3) -- (12,0);
\draw (12,0) -- (9,0);
\draw (10.5,2.5) node {Helper};
\draw (10.5,1.5) node {Data Ge-};
\draw (10.5,0.5) node {neration};
\draw (10.5,0) node [below] {$\Romannumcolor{2}$};

\draw[->,>=latex] (5.5,1.5) -- (9,1.5);
\draw[->,>=latex] (12,1.5) -- (14,1.5);
\draw (7.3,1.5) node [above] {$r = c + e$};
\draw (13,1.5) node [above] {$e$};

\draw (14,0) -- (14,3);
\draw (14,3) -- (17,3);
\draw (17,3) -- (17,0);
\draw (17,0) -- (14,0);
\draw (15.5,2.5) node {Helper};
\draw (15.5,1.5) node {Data};
\draw (15.5,0.5) node {Storage};
\draw (15.1,0) node [below] {$\Romannumcolor{3}$};

\draw (16,0) -- (16,-2);
\draw (16,-2) -- (6,-2);
\draw[->,>=latex] (6,-2) -- (6,-3);
\draw (10.75,-2) node [above] {$e$};

\draw (4,-3) -- (7,-3);
\draw (7,-3) -- (7,-6);
\draw (7,-6) -- (4,-6);
\draw (4,-6) -- (4,-3);
\draw (5.5,-3.5) node {Key};
\draw (5.5,-4.5) node {Repro-};
\draw (5.5,-5.5) node {duction};
\draw (5.5,-6) node [below] {$\Romannumcolor{4}$};

\draw[->,>=latex] (7,-4.5) -- (11,-4.5);
\draw (9,-4.5) node [above] {$\hat{r} = \hat{c} + e$};

\draw (11,-3) -- (14,-3);
\draw (14,-3) -- (14,-6);
\draw (14,-6) -- (11,-6);
\draw (11,-6) -- (11,-3);
\draw (12.5,-4.5) node {Hash};
\draw (12.5,-6) node [below] {$\Romannumcolor{5}$};

\draw[->,>=latex] (14,-4.5) -- (16,-4.5);
\draw (16,-4.5) node [right] {Key};

\end{tikzpicture}
}
}
